Relative Definability of $n$-Generics

A set $G \subseteq \omega$ is $n$-generic for a positive integer $n$ if and only if every $\Sigma^0_n$ formula of $G$ is decided by a finite initial segment of $G$ in the sense of Cohen forcing. It is shown here that every $n$-generic set $G$ is properly $\Sigma^0_n$ in some $G$-recursive $X$. As a corollary, we also prove that for every $n > 1$ and every $n$-generic set $G$ there exists a $G$-recursive $X$ which is generalized ${\rm low}_n$ but not generalized ${\rm low}_{n-1}$. Thus we confirm two conjectures of Jockusch.

==> diagram-deputies.tex <==
\[\xygraph{!{<0mm,0mm>;<1mm,0mm>:<0mm,1mm>::}
% points of deputies
!{(45,0)}="root"
!{(45,10)}*=0{\bullet}="rho"
!{(42,7)}*=0{\rho}
!{(25,20)}="rho0"
!{(60,20)}="rho1"
!{(20,25)}="sigma"
!{(15,30)}*=0{\bullet}="sigma0"
!{(12,27)}*=0{\sigma_0}
!{(25,40)}*=0{\bullet}="sigma1"
!{(21,40)}*=0{\sigma_1}
!{(10,40)}="sigma1.5"
!{(5,50)}*=0{\bullet}="sigma2"
!{(2,47)}*=0{\sigma_2}
!{(20,55)}="mu"
!{(15,65)}*=0{\bullet}="mu0"
!{(12,62)}*=0{\mu_0}
!{(30,70)}*=0{\bullet}="mu1"
!{(26,70)}*=0{\mu_1}
!{(55,35)}*=0{\bullet}="tau0"
!{(52,32)}*=0{\tau_0}
!{(70,35)}="tau0.5"
!{(65,45)}*=0{\bullet}="tau1"
!{(62,45)}*=0{\tau_1}
!{(75,55)}*=0{\bullet}="tau2"
!{(71,55)}*=0{\tau_2}
!{(50,60)}*=0{\bullet}="nu0"
!{(46,60)}*=0{\nu_0}
!{(60,65)}*=0{\bullet}="nu1"
!{(56,65)}*=0{\nu_1}
% points of gammas
!{(120,0)}="groot"
!{(120,10)}*=0{\bullet}="grho"
!{(115,7)}*=0{\Gamma(\rho)}
!{(110,20)}*=0{\bullet}="gsigma0"
!{(105,17)}*=0{\Gamma(\sigma_0)}
!{(130,25)}*=0{\bullet}="gsigma1"
!{(135,22)}*=0{\Gamma(\sigma_1)}
!{(100,35)}*=0{\bullet}="gsigma2"
!{(95,32)}*=0{\Gamma(\sigma_2)}
!{(120,30)}*=0{\bullet}="gtau0"
!{(112,30)}*=0{\Gamma(\tau_0)}
!{(140,35)}*=0{\bullet}="gtau1"
!{(145,32)}*=0{\Gamma(\tau_1)}
!{(90,45)}*=0{\bullet}="gtau2"
!{(90,49)}*=0{\Gamma(\tau_2)}
!{(110,40)}*=0{\bullet}="gnu0"
!{(115,44)}*=0{\Gamma(\nu_0)}
!{(130,45)}*=0{\bullet}="gnu1"
!{(125,49)}*=0{\Gamma(\nu_1)}
!{(100,50)}*=0{\bullet}="gmu0"
!{(102,54)}*=0{\Gamma(\mu_0)}
!{(140,55)}*=0{\bullet}="gmu1"
!{(142,59)}*=0{\Gamma(\mu_1)}
% extensions of deputies
"root"-"rho"
"rho"-"rho0"
"rho"-"rho1"
"rho0"-"sigma"
"sigma"-"sigma0"
"sigma"-"sigma1"
"sigma0"-"sigma1.5"
"sigma1.5"-"sigma2"
"sigma1.5"-"mu"
"mu"-"mu0"
"mu"-"mu1"
"rho1"-"tau0"
"rho1"-"tau0.5"
"tau0.5"-"tau1"
"tau0.5"-"tau2"
"tau0"-"nu0"
"tau0"-"nu1"
% extensions of gammas
"groot"-"grho"
"grho"-"gsigma0"
"grho"-"gsigma1"
"gsigma0"-"gsigma2"
"gsigma0"-"gtau0"
"gsigma1"-"gtau1"
"gsigma2"-"gtau2"
"gtau0"-"gnu0"
"gtau0"-"gnu1"
"gnu0"-"gmu0"
"gnu1"-"gmu1"
}\]

